Delay-Augmented Stacked Intelligent Surfaces: Potential, Challenges, and Opportunities

Stacked intelligent surfaces (SIS)s have been proposed recently as an enabling technology for Holographic Multiple Input Multiple Output (HMIMO) and Ultra-massive MIMO (umMIMO) technologies. Their utility can extend beyond spatial wave-domain processing of signals if they are enhanced with strategically-tuned symbol-duration level delays to enable temporal processing as well. In this work, we introduce the idea of a delay-augmented SIS (DA-SIS). We shed light on the feasibility of realizing delay units in an SIS. Then, we discuss the relevance of the proposed DA-SIS and present a use case that illustrates its potential, wherein the DA-SIS serves as an analog equalizer that aids in eliminating multi-path-induced inter-symbol-interference (ISI). We show how the number of elements affect the equalization process using the bit error rate (BER) as a metric, and demonstrate the potential of the DA-SIS in equalization via comparing with digital equalizers as a benchmark. Finally, we present opportunities and future research directions that can be undertaken to bring this idea to fruition.

==> Images/Editedpic/newBERvsSNRnoDip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-7,
xmax=20,
xlabel style={at={(axis cs: 5,0.0001)},font=\color{white!15!black}},
xlabel={SNR (dB)},
xtick={-5,0,5,10,15,20},
xticklabels={-5,0,5,10,15,20},
ymode=log,
ymin=1e-04,%1e-5
ymax=1,
yminorticks=true,
ylabel style={at={(axis cs: -7,0.009)},font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: -6,0.00015)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
23.9048526548769	0.244897959183674\\
22.9048526548769	0.244897959183674\\
21.9048526548769	0.244908163265307\\
20.9048526548769	0.24491836734694\\
19.9048526548769	0.244979591836735\\
18.9048526548769	0.245275510204082\\
17.9048526548769	0.245897959183674\\
16.9048526548769	0.246969387755102\\
15.9048526548769	0.249030612244898\\
14.9048526548769	0.251642857142857\\
13.9048526548769	0.256010204081632\\
12.9048526548769	0.261102040816326\\
11.9048526548769	0.267051020408163\\
10.9048526548769	0.273020408163265\\
9.90485265487689	0.279285714285714\\
8.90485265487689	0.285744897959183\\
7.90485265487689	0.293387755102041\\
6.90485265487689	0.2995\\
5.90485265487689	0.306775510204081\\
4.90485265487689	0.31569387755102\\
3.90485265487689	0.322122448979592\\
2.90485265487689	0.330428571428571\\
1.90485265487689	0.335989795918367\\
0.90485265487689	0.341928571428571\\
-0.0951473451231095	0.34769387755102\\
-1.09514734512311	0.355010204081633\\
-2.09514734512311	0.355408163265306\\
-3.09514734512311	0.359744897959184\\
-4.09514734512311	0.364632653061224\\
-5.09514734512311	0.369530612244898\\
-6.09514734512311	0.373510204081633\\
-7.09514734512311	0.380265306122449\\
-8.09514734512311	0.389683673469388\\
-9.09514734512311	0.397979591836735\\
-10.0951473451231	0.402489795918367\\
-11.0951473451231	0.410520408163266\\
};
\addlegendentry{No equalization}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	0\\
21.9048526548769	0\\
20.9048526548769	0\\
19.9048526548769	0\\
18.9048526548769	0\\
17.9048526548769	2.04081632653061e-05\\
16.9048526548769	0.000122448979591837\\
15.9048526548769	0.000540816326530612\\
14.9048526548769	0.002\\
13.9048526548769	0.00453061224489796\\
12.9048526548769	0.0087142857142857\\
11.9048526548769	0.015765306122449\\
10.9048526548769	0.0297857142857143\\
9.90485265487689	0.0462959183673469\\
8.90485265487689	0.0624489795918368\\
7.90485265487689	0.089765306122449\\
6.90485265487689	0.117102040816327\\
5.90485265487689	0.137530612244898\\
4.90485265487689	0.163214285714286\\
3.90485265487689	0.190469387755102\\
2.90485265487689	0.217275510204082\\
1.90485265487689	0.243091836734694\\
0.90485265487689	0.263969387755102\\
-0.0951473451231095	0.290234693877551\\
-1.09514734512311	0.307520408163265\\
-2.09514734512311	0.332102040816326\\
-3.09514734512311	0.343326530612245\\
-4.09514734512311	0.362071428571429\\
-5.09514734512311	0.376948979591837\\
-6.09514734512311	0.390336734693878\\
-7.09514734512311	0.401867346938776\\
-8.09514734512311	0.411836734693877\\
-9.09514734512311	0.422285714285714\\
-10.0951473451231	0.428887755102041\\
-11.0951473451231	0.435714285714286\\
};
\addlegendentry{IIR ZF}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	0\\
21.9048526548769	0\\
20.9048526548769	0\\
19.9048526548769	0\\
18.9048526548769	0\\
17.9048526548769	0\\
16.9048526548769	0\\
15.9048526548769	0\\
14.9048526548769	0\\
13.9048526548769	0\\
12.9048526548769	0\\
11.9048526548769	0\\
10.9048526548769	0\\
9.90485265487689	0\\
8.90485265487689	3.06122448979592e-05\\
7.90485265487689	0.000326530612244898\\
6.90485265487689	0.00112244897959184\\
5.90485265487689	0.00273469387755102\\
4.90485265487689	0.00665306122448979\\
3.90485265487689	0.0136530612244898\\
2.90485265487689	0.024734693877551\\
1.90485265487689	0.0397755102040816\\
0.90485265487689	0.0589795918367347\\
-0.0951473451231095	0.0816938775510205\\
-1.09514734512311	0.10719387755102\\
-2.09514734512311	0.137581632653061\\
-3.09514734512311	0.16065306122449\\
-4.09514734512311	0.189938775510204\\
-5.09514734512311	0.219520408163266\\
-6.09514734512311	0.242857142857143\\
-7.09514734512311	0.26754081632653\\
-8.09514734512311	0.289295918367347\\
-9.09514734512311	0.311051020408163\\
-10.0951473451231	0.329204081632653\\
-11.0951473451231	0.347071428571428\\
};
\addlegendentry{IIR ZF (noiseless)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
23.9048526548769	0.00051\\
22.9048526548769	0.00132\\
21.9048526548769	0.00255\\
20.9048526548769	0.0049\\
19.9048526548769	0.00775000000000001\\
18.9048526548769	0.01274\\
17.9048526548769	0.01689\\
16.9048526548769	0.0223799999999999\\
15.9048526548769	0.0286899999999999\\
14.9048526548769	0.0348599999999999\\
13.9048526548769	0.0397299999999999\\
12.9048526548769	0.04752\\
11.9048526548769	0.05495\\
10.9048526548769	0.06164\\
9.90485265487689	0.06866\\
8.90485265487689	0.07652\\
7.90485265487689	0.0875599999999999\\
6.90485265487689	0.10011\\
5.90485265487689	0.1113\\
4.90485265487689	0.12505\\
3.90485265487689	0.1427\\
2.90485265487689	0.16073\\
1.90485265487689	0.17742\\
0.90485265487689	0.19946\\
-0.0951473451231095	0.22247\\
-1.09514734512311	0.24108\\
-2.09514734512311	0.26608\\
-3.09514734512311	0.28205\\
-4.09514734512311	0.30341\\
-5.09514734512311	0.32099\\
-6.09514734512311	0.33935\\
-7.09514734512311	0.35678\\
-8.09514734512311	0.37132\\
-9.09514734512311	0.38289\\
-10.0951473451231	0.39694\\
-11.0951473451231	0.40654\\
};
\addlegendentry{FIR ZF ($4$ taps)}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	3e-05\\
21.9048526548769	0.00015\\
20.9048526548769	0.00042\\
19.9048526548769	0.00083\\
18.9048526548769	0.00174\\
17.9048526548769	0.00288\\
16.9048526548769	0.00471\\
15.9048526548769	0.00735\\
14.9048526548769	0.01004\\
13.9048526548769	0.0138\\
12.9048526548769	0.01859\\
11.9048526548769	0.0248099999999999\\
10.9048526548769	0.0346299999999999\\
9.90485265487689	0.0443299999999999\\
8.90485265487689	0.0566399999999999\\
7.90485265487689	0.0752\\
6.90485265487689	0.09533\\
5.90485265487689	0.11432\\
4.90485265487689	0.13741\\
3.90485265487689	0.1639\\
2.90485265487689	0.18705\\
1.90485265487689	0.21047\\
0.90485265487689	0.23681\\
-0.0951473451231095	0.26117\\
-1.09514734512311	0.28121\\
-2.09514734512311	0.30598\\
-3.09514734512311	0.3193\\
-4.09514734512311	0.33859\\
-5.09514734512311	0.35808\\
-6.09514734512311	0.37199\\
-7.09514734512311	0.38527\\
-8.09514734512311	0.39878\\
-9.09514734512311	0.40735\\
-10.0951473451231	0.41746\\
-11.0951473451231	0.42545\\
};
\addlegendentry{FIR ZF ($20$ taps)}

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	0\\
21.9048526548769	0\\
20.9048526548769	0\\
19.9048526548769	1e-05\\
18.9048526548769	0.0001\\
17.9048526548769	0.0005\\
16.9048526548769	0.00104\\
15.9048526548769	0.00226\\
14.9048526548769	0.00479\\
13.9048526548769	0.00759000000000001\\
12.9048526548769	0.0124\\
11.9048526548769	0.0190799999999999\\
10.9048526548769	0.0278799999999999\\
9.90485265487689	0.0411499999999999\\
8.90485265487689	0.05541\\
7.90485265487689	0.07428\\
6.90485265487689	0.0937499999999999\\
5.90485265487689	0.11647\\
4.90485265487689	0.1409\\
3.90485265487689	0.16799\\
2.90485265487689	0.19347\\
1.90485265487689	0.21604\\
0.90485265487689	0.24233\\
-0.0951473451231095	0.2679\\
-1.09514734512311	0.28698\\
-2.09514734512311	0.30943\\
-3.09514734512311	0.32829\\
-4.09514734512311	0.34349\\
-5.09514734512311	0.3615\\
-6.09514734512311	0.37898\\
-7.09514734512311	0.38761\\
-8.09514734512311	0.40071\\
-9.09514734512311	0.40868\\
-10.0951473451231	0.41676\\
-11.0951473451231	0.42714\\
};
\addlegendentry{DA-SIS $N=4$}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	0\\
21.9048526548769	0\\
20.9048526548769	0\\
19.9048526548769	0\\
18.9048526548769	0\\
17.9048526548769	0\\
16.9048526548769	0\\
15.9048526548769	0\\
14.9048526548769	0\\
13.9048526548769	0\\
12.9048526548769	4e-05\\
11.9048526548769	0.00015\\
10.9048526548769	0.00057\\
9.90485265487689	0.00173\\
8.90485265487689	0.00378\\
7.90485265487689	0.00920999999999999\\
6.90485265487689	0.01649\\
5.90485265487689	0.0274699999999999\\
4.90485265487689	0.0441099999999999\\
3.90485265487689	0.06281\\
2.90485265487689	0.0859299999999999\\
1.90485265487689	0.11092\\
0.90485265487689	0.13692\\
-0.0951473451231095	0.1679\\
-1.09514734512311	0.19291\\
-2.09514734512311	0.22128\\
-3.09514734512311	0.24753\\
-4.09514734512311	0.26892\\
-5.09514734512311	0.29266\\
-6.09514734512311	0.31318\\
-7.09514734512311	0.33372\\
-8.09514734512311	0.34622\\
-9.09514734512311	0.3662\\
-10.0951473451231	0.38032\\
-11.0951473451231	0.39256\\
};
\addlegendentry{DA-SIS $N=25$}

\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
23.9048526548769	0\\
22.9048526548769	0\\
21.9048526548769	0\\
20.9048526548769	0\\
19.9048526548769	0\\
18.9048526548769	0\\
17.9048526548769	0\\
16.9048526548769	0\\
15.9048526548769	0\\
14.9048526548769	0\\
13.9048526548769	0\\
12.9048526548769	0\\
11.9048526548769	0\\
10.9048526548769	0\\
9.90485265487689	0\\
8.90485265487689	4e-05\\
7.90485265487689	0.00014\\
6.90485265487689	0.00063\\
5.90485265487689	0.00137\\
4.90485265487689	0.00327\\
3.90485265487689	0.00679000000000001\\
2.90485265487689	0.01327\\
1.90485265487689	0.0226299999999999\\
0.90485265487689	0.0349299999999999\\
-0.0951473451231095	0.05078\\
-1.09514734512311	0.06934\\
-2.09514734512311	0.09574\\
-3.09514734512311	0.11672\\
-4.09514734512311	0.1454\\
-5.09514734512311	0.17396\\
-6.09514734512311	0.1984\\
-7.09514734512311	0.22522\\
-8.09514734512311	0.25015\\
-9.09514734512311	0.27327\\
-10.0951473451231	0.29284\\
-11.0951473451231	0.31382\\
};
\addlegendentry{DA-SIS $N=81$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
